COUP census of X-ray stars in BN-KL and OMC-1S

We present a study of the X-ray sources detected in the vicinity of two density peaks in the Orion Molecular Cloud 1 (OMC-1) behind the Orion Nebula Cluster (ONC), as seen in the exceptionally deep (~10 days) exposure of the Chandra Orion Ultradeep Project (COUP). We focus on a 40"*50" region around the Becklin-Neugebauer object and Kleinmann-Low nebula (collectively BN-KL) and a 60"*75" region around OMC-1S, a secondary star-forming peak some 90" south of BN-KL. Forty-three and sixty X-ray sources were detected in BN-KL and OMC-1S, respectively, of which half and one-third, respectively, were found to be foreground members of the ONC, while the remaining sources are identified as obscured X-ray sources with column densities 22<log(NH)/cm^{-2})<24. All but 5 and 18 of these sources have near-infrared stellar counterparts, and 22 of these appear to be young stellar objects (YSOs). X-ray sources are found close to four luminous mid-IR sources namely BN, IRc3-i2, IRc2-C, and Source n; their X-ray variability and spectral properties are typical of coronal activity in low-mass stars rather than wind emission from massive stars, suggesting that the X-ray emission may be arising from companions. The X-ray light curve of the X-ray source close to BN shows a periodicity of ~8.3 days and from an X-ray image deconvolution of the region around BN, we conclude that either BN itself or a low mass companion with a projected separation of ~200 AU was detected. On the other hand, no emission is seen from the bright radio Source I, held by some to be the main source of luminosity in BN-KL. In OMC-1S, Chandra unveils a new subcluster of seven YSOs without infrared counterparts (abridged).

==> (inline-0) <==
\begin{deluxetable}{@{}ccccrr@{}lr@{}lr@{}lccrlrccccc@{}}
\rotate
\tablecaption{\cxo/ACIS-I sources in BN-KL region.}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
& & & & & & & \multicolumn{13}{c}{Counterparts}  \\
& & & & & & & \multicolumn{13}{c}{\hrulefill} \\
\multicolumn{7}{c}{\cxo/ACIS-I sources} & & & \multicolumn{3}{c}{Optical} & \multicolumn{7}{c}{Infrared}  & \multicolumn{1}{c}{Radio}  \\
\multicolumn{7}{c}{\hrulefill}       & & &  \multicolumn{3}{c}{\hrulefill} &  \multicolumn{7}{c}{\hrulefill} &  \multicolumn{1}{c}{\hrulefill}  \\
\noalign{\smallskip}
COUP & G00 & $\alpha_{\rm J2000}$ & $\delta_{\rm J2000}$ & \multicolumn{1}{c}{Net}  & \multicolumn{2}{c}{$N_{\rm H}$}  & \multicolumn{2}{c}{$\theta$} &  \multicolumn{2}{c}{H97} & $I$ & \multicolumn{1}{c}{M05} & \multicolumn{1}{c}{$K_{\rm S}$} & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{$L$} & \multicolumn{1}{c}{$K-L$} & ID & MIR & ID & Class\\
\#  &	\#	&	$5^\mathrm{h}35^\mathrm{m}$ & $-5\degr$    &  \multicolumn{1}{c}{Cts} & \multicolumn{2}{c}{cm$^{-2}$}  & \multicolumn{2}{c}{\arcsec} & \multicolumn{2}{c}{\#}  & mag & \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{mag} & & mag & \multicolumn{1}{c}{mag} & \\
(1) & (2) & (3) & (4) & \multicolumn{1}{c}{(5)} & \multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \multicolumn{2}{c}{(8)} &  (9) & \multicolumn{1}{c}{(10)} &  \multicolumn{1}{c}{(11)} &  \multicolumn{1}{c}{(12)} &  (13) &  \multicolumn{1}{c}{(14)} & (15) & (16) & (17) & (18)
}
\startdata
\object[COUP 0517]{517~} &      ~1 & $13\fs03$ & $22\arcmin00\farcs9$ &   581 &       21.1 &                 &     0.2 &              &    \object[\protect{[H97b] 395}]{395}   &   &    15.3 &     350 &    12.1 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0518]{518~} &      ~2 & $13\fs05$ & $22\arcmin15\farcs1$ &  1274 &       21.5 &                 &     0.2 &              &    \object[\protect{[H97b] 9029}]{9029} &   &    14.2 &     354 &    10.9 &    M673 &    10.1 &     0.6 &          a &      MAX34 &    \nodata &             ONC \\
\object[COUP 0523]{523~} &      ~3 & $13\fs18$ & $22\arcmin21\farcs1$ &   280 &       21.9 &                 &     0.2 &              &    \object[\protect{[H97b] 399b}]{399}  & b &    16.8 &     361 &    10.5 &   M651A &     9.0 &     1.1 &          b &      MAX35 &    \nodata &             ONC \\
\object[COUP 0529]{529~} &      ~4 & $13\fs24$ & $22\arcmin09\farcs8$ &   480 &       22.9 &                 &     0.1 &              &    \nodata                              &   & \nodata &     367 &    13.1 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0538]{538~} & \nodata & $13\fs37$ & $22\arcmin26\farcs1$ &   123 &       21.5 &                 &     0.1 &              &    \object[\protect{[H97b] 404}]{404}   &   &    14.6 &     374 &    11.4 & \nodata & \nodata & \nodata &          c &    \nodata &    \nodata &             ONC \\
\object[COUP 0539]{539~} & \nodata & $13\fs31$ & $22\arcmin39\farcs1$ &   502 &       23.0 &                 &     0.3 &   $^\dagger$ &    \nodata                              &   & \nodata & \nodata & \nodata &    L129 &    10.0 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0551]{551~} &      ~5 & $13\fs53$ & $22\arcmin19\farcs5$ &   654 &       21.6 &                 &     0.2 &              &    \object[\protect{[H97b] 411}]{411}   &   &    13.5 &     380 &    10.3 & \nodata & \nodata & \nodata &          e &    \nodata &   {\it cm} &             ONC \\
\object[COUP 0572]{572~} &      ~7 & $13\fs78$ & $22\arcmin17\farcs4$ &   794 &       22.8 &                 &     0.1 &              &    \nodata                              &   & \nodata &     395 &    11.5 & \nodata & \nodata & \nodata &         aa &        S11 &    \nodata &             OMC \\
\object[COUP 0573]{573~} &      ~6 & $13\fs75$ & $22\arcmin22\farcs0$ &   280 &       22.0 &                 &     0.1 &              &    \object[\protect{[H97b] 420}]{420}   &   &    13.6 &     394 &    ~9.6 &    M645 &     7.3 &     1.8 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0574]{574~} & \nodata & $13\fs70$ & $22\arcmin30\farcs4$ &    57 &       23.4 &                 & \nodata &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0578]{578~} &      ~8 & $13\fs82$ & $22\arcmin02\farcs9$ &   100 &       21.6 &     $^\ddagger$ &     0.2 &              &    \object[\protect{[H97b] 424}]{424}   &   &    15.6 &     398 &    11.8 & \nodata & \nodata & \nodata &    \nodata &      MAX48 &    \nodata &             ONC \\
\object[COUP 0579]{579~} &      ~9 & $13\fs81$ & $22\arcmin07\farcs0$ &  7100 &       21.7 &                 &     0.1 &              &    \object[\protect{[H97b] 423}]{423}   &   &    12.3 &     396 &    ~8.8 &    M703 &     8.1 &     0.7 &          h &      MAX46 &    \nodata &             ONC \\
\object[COUP 0580]{580~} &      10 & $13\fs84$ & $22\arcmin09\farcs1$ &  1487 &       22.2 &                 &     0.1 &              &    \nodata                              &   & \nodata &     400 &    12.1 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0588]{588~} & \nodata & $13\fs98$ & $21\arcmin57\farcs9$ &   102 &       22.4 &                 &     0.2 &              &    \nodata                              &   & \nodata &     406 &    11.3 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0589]{589~} & \nodata & $13\fs91$ & $22\arcmin29\farcs9$ &    60 &       23.3 &                 &     0.2 &              &    \nodata                              &   & \nodata &     406 & \nodata &     D93 &     4.9 & \nodata &    IRc3-i2 &       IRc3 &    \nodata &             OMC \\
\object[COUP 0590]{590~} & \nodata & $13\fs97$ & $22\arcmin31\farcs8$ &   356 &       22.6 &                 &     0.2 &              &    \nodata                              &   & \nodata &     408 &    10.6 & \nodata & \nodata & \nodata &          i &    \nodata &    \nodata &             OMC \\
\object[COUP 0591]{591~} & \nodata & $13\fs91$ & $22\arcmin35\farcs7$ &    22 &       23.5 &                 & \nodata &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0592]{592~} & \nodata & $13\fs94$ & $22\arcmin37\farcs5$ &    35 & $\it 20.0$ &                 &     0.3 &   $^\dagger$ &   \nodata                              &   & \nodata & \nodata & \nodata &    L150 &     8.6 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0599a]{599a} &      11 & $14\fs08$ & $22\arcmin22\farcs2$ &   846 &       23.0 &                 & \nodata &              &   \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0599b]{599b} & \nodata & $14\fs11$ & $22\arcmin23\farcs0$ &    60 &       23.0 &                 &     0.4 &              &   \nodata                              &   & \nodata &     416 &    ~5.1 &    M642 &     1.6 & \nodata &         \object[NAME BN Object]{BN} &       IRc1 &          B &             OMC \\
\object[COUP 0600]{600~} &      12 & $14\fs09$ & $22\arcmin36\farcs4$ &  5172 &       21.3 &                 &     0.2 &              &    \object[\protect{[H97b] 432}]{432}   &   &    13.0 &     415 &    ~9.3 &    L153 &     9.7 &   -0.4~ &          k &    \nodata &          R &             ONC \\
\object[COUP 0620]{620~} & \nodata & $14\fs31$ & $22\arcmin04\farcs4$ &    17 &       22.2 &                 &     0.1 &              &    \object[\protect{[H97b] 436b}]{436}  & b &    17.5 &     424 &    12.0 &   M709A &    10.1 &     2.0 &          m &        S15 &    \nodata &             ONC \\
\object[COUP 0621]{621~} &      13 & $14\fs36$ & $22\arcmin32\farcs7$ &  3779 &       22.7 &                 &     0.1 &              &    \nodata                              &   & \nodata &     428 &    ~8.6 &    M598 &     5.7 &     3.0 &          n &    \nodata &          L &             OMC \\
\object[COUP 0622]{622~} & \nodata & $14\fs37$ & $22\arcmin36\farcs0$ &   170 &       22.6 &                 &     0.2 &              &    \object[\protect{[H97b] 9063}]{9063} &   &    18.4 &     430 &    11.5 &    L160 &    10.1 &     1.8 &          p &    \nodata &    \nodata &             ONC \\
\object[COUP 0628]{628~} & \nodata & $14\fs41$ & $22\arcmin30\farcs4$ &    93 &       23.4 &                 &     0.1 &              &    \nodata                              &   & \nodata &     430 & \nodata &     D93 &     8.0 & \nodata &     IRc2-C &       IRc2 &    \nodata &             OMC \\
\object[COUP 0638]{638~} & \nodata & $14\fs53$ & $22\arcmin06\farcs6$ &     9 &       23.4 &        $^\star$ &     0.0 &              &    \object[\protect{[H97b] 442}]{442}   &   &    15.3 &     436 &    11.9 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0639]{639~} &      14 & $14\fs50$ & $22\arcmin38\farcs7$ &  1339 &       23.1 &                 &     0.2 &   $^\dagger$ &    \nodata                              &   & \nodata & \nodata & \nodata &    L166 &    10.1 & \nodata &    \nodata &    \nodata &          H &             OMC \\
\object[COUP 0647]{647~} &      16 & $14\fs67$ & $22\arcmin11\farcs1$ &   808 &       23.5 &                 & \nodata &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0648]{648~} &      15 & $14\fs66$ & $22\arcmin33\farcs7$ & 24413 &       21.5 &                 &     0.2 &              &    \object[\protect{[H97b] 448}]{448}   &   &    12.1 &     443 &    ~9.1 &    M595 &     9.2 &     0.0 &          t &    \nodata &   {\it cm} &             ONC \\
\object[COUP 0655]{655~} &      17 & $14\fs73$ & $22\arcmin29\farcs7$ &  6329 &       22.9 &                 &     0.2 &              &    \nodata                              &   & \nodata &     454 &    10.4 &   M614A &     7.7 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0656]{656~} & \nodata & $14\fs77$ & $22\arcmin38\farcs2$ &    84 &       23.3 &                 & \nodata &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0661]{661~} & \nodata & $14\fs83$ & $22\arcmin23\farcs0$ &    66 &       20.0 &     $^\ddagger$ &     0.1 &              &    \object[\protect{[H97b] 9074}]{9074} &   &    18.2 &     457 &    13.4 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0662]{662~} &      19 & $14\fs90$ & $22\arcmin25\farcs4$ &  3270 &       23.2 &                 &     0.1 &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  {\it NIC} &    \nodata &          D &             OMC \\
\object[COUP 0663]{663~} &      18 & $14\fs87$ & $22\arcmin31\farcs5$ &  1765 &       21.5 &                 &     0.1 &              &    \object[\protect{[H97b] 452}]{452}   &   &    14.6 &     463 &    11.0 &    M603 &     8.9 &     2.2 &          u &    \nodata &    \nodata &             ONC \\
\object[COUP 0669]{669~} &      21 & $15\fs00$ & $21\arcmin59\farcs9$ & 20431 &       21.5 &                 &     0.2 &              &    \object[\protect{[H97b] 457}]{457}   &   &    12.5 &     472 &    ~9.8 &    M725 &     9.5 &     0.3 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0670]{670~} &      20 & $14\fs92$ & $22\arcmin39\farcs2$ & 29745 &       21.6 &                 &     0.2 &              &    \object[\protect{[H97b] 454}]{454}   &   &    11.9 &     466 &    ~8.7 &    L186 &     7.6 &     1.1 &          v &        S26 &    \nodata &             ONC \\
\object[COUP 0678]{678~} &      22 & $15\fs10$ & $22\arcmin31\farcs4$ &   614 &       22.9 &                 &     0.1 &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  {\it NIC} &    \nodata &    \nodata &             OMC \\
\object[COUP 0680]{680~} &      23 & $15\fs16$ & $22\arcmin17\farcs4$ &  1384 &       23.2 &                 & \nodata &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0681]{681~} & \nodata & $15\fs19$ & $22\arcmin29\farcs5$ &   112 &       23.2 &                 &     0.1 &              &    \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  {\it NIC} &    \nodata &    \nodata &             OMC \\
\object[COUP 0688]{688~} &      24 & $15\fs21$ & $22\arcmin24\farcs0$ &  1866 &       21.6 &                 &     0.1 &              &    \object[\protect{[H97b] 467}]{467}   &   &    13.1 &     489 &    10.3 & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0697]{697~} &      26 & $15\fs35$ & $22\arcmin15\farcs5$ &  5984 &       22.2 &                 &     0.1 &              &    \object[\protect{[H97b] 470}]{470}   &   &    12.5 &     500 &    ~8.1 &    M671 &     6.8 &     1.2 &          y &        S30 &    \nodata &             ONC \\
\object[COUP 0698]{698~} &      27 & $15\fs34$ & $22\arcmin25\farcs0$ &   282 &       21.1 &                 &     0.1 &              &    \object[\protect{[H97b] 9096}]{9096} &   &    15.3 &     499 &    11.5 & \nodata & \nodata & \nodata &          z &        S31 &    \nodata &             ONC \\
\object[COUP 0699]{699~} &      27 & $15\fs39$ & $22\arcmin25\farcs4$ &   370 &       21.6 &                 &     0.0 &              &    \object[\protect{[H97b] 9096}]{9096} &   &    15.3 &     505 &    10.6 & \nodata & \nodata & \nodata &    \nodata &      MAX70 &        Z31 &             ONC \\
\object[COUP 0715]{715~} & \nodata & $15\fs59$ & $22\arcmin18\farcs7$ &    43 &       23.4 &                 &     0.3 &   $^\dagger$ &    \nodata                              &   & \nodata & \nodata & \nodata &    L217 &    12.8 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\enddata
\tablecomments{~ \\
Col.\ 1: COUP identifier as used in Fig.~\ref{bn_trichro}. \\
Col.\ 2: Corresponding X-ray identifier from \citet{garmire00}. All 27 X-ray
         sources of \citet{garmire00} were detected except their source 25,
         CXOU\,J053515.3-052218, for which they observed a factor 2 drop in 
         count rate over 1\,hr, before falling again 10\,hr later. The 
         non-detection by COUP suggests that this source was only visible
         previously due to an X-ray flare. The higher sensitivity COUP data
         also confirm the binarity of source 27 of \citet{garmire00}
         (separation 1.7\arcsec, PA $119\degr$). Conversely, their source 2
         is not double. The presence of a source (\object[COUP 0426]{COUP\,426}) is confirmed
         at the location of cluster of 5 photons detected by \citet{garmire00}
         12\arcsec{} W and 16\arcsec{} S of \object[NAME BN Object]{BN}\@. \\
Cols.\ 3--4: Centroid X-ray positions (equinox J2000.0) from the COUP ACIS-I 
         image after boresight correction (RMS errors $\simless$\,0.1\arcsec{}).\\
Col.\ 5: Net ACIS-I counts in the 0.5--8.0\,keV energy band. \\
Col.\ 6: Logarithm of the hydrogen column density from XSPEC fits to the X-ray
         pulse height distribution when the source is bright enough; for 
         weaker sources (marked with a star), the formula 
         $\log (N_{\rm H}/{\rm cm^{-2}}) = 21.16 + 0.45 \times (MedE/{\rm keV})$
         of \citet{feigelson05} is used. Sources with two distinct and 
         statistically equivalent solutions yielding two different $N_{\rm H}$
         values are marked with double daggers: the spectral fit with the 
         lowest $N_{\rm H}$ value is given \citep{getman05b}. Potentially
         unreliable values (see comments for individual sources in
         Table~\ref{bn_cxo_properties}) are given in italics. Note that we 
         assume the standard gas-to-dust ratio as measured in other 
         star-forming regions, and thus transform directly between the 
         X-ray-measured gas column density to the optical/infrared-measured 
         dust extinction using the relation of \citet{vuong03}. \\
Col.\ 7: Offset between the COUP position and that of the corresponding 
         near-infrared source from the VLT $JHK_{\rm S}$ catalog of McCaughrean
         et al.\ (2005, in preparation). The RMS difference between the two
         catalogs is 0.2\arcsec{} \citep{getman05b}. If no near-infrared
         counterpart is seen, then the offset to an associated $L$ or 
         $L^\prime$ source \citep{dougados93,muench02,lada04} is given when
         marked by a dagger. \\
Cols.\ 8--9: Optical counterpart and $I$ magnitude from \citet{hillenbrand97}. \\
Cols.\ 10--11: Near-infrared counterpart from the merged VLT $JHK_{\rm S}$ catalog of
         McCaughrean et al.\ 2005 (in preparation) and the $K_{\rm S}$ magnitude. \\
Cols.\ 12--13: 2.2$\mu$m counterpart and $L$ or $L^\prime$ magnitudes from
         the catalogs of \citet{muench02,lada04,dougados93}; `D93' indicates
         that this source was only detected in the speckle imaging of \citet{dougados93}. \\
Col.\ 14: $K_{\rm S} - L$ or $K_{\rm S} - L^\prime$ color calculated from the $K_{\rm S}$
         magnitude from \citet[][ FLWO dataset]{muench02} and the $L$ or
         $L^\prime$ magnitude from \citet{muench02,lada04}. \\
Col.\ 15: Alternate near-infrared names: sources {\it a}--{\it z} and
         IRc are from \citet{lonsdale82} and \citet{rieke73}, respectively; 
         sources {\it aa} and {\it i2} are from \citet{dougados93}; 
         {\it NIC\/} indicates anonymous sources in NICMOS 2.15\,$\mu$m images of \citet{stolovy98}. \\
Col.\ 16: Alternate mid-infrared names: IRc, MAX, and S refer to sources
         from \citet{gezari98}, \citet{robberto05}, and \citet{smith05},
         respectively. \\
Col.\ 17: Radio counterpart from Table~2 of \citet{zapata04a}: new 3.6\,cm
         sources start with `Z', while {\it cm\/} indicates faint 8.4\,GHz
         sources from Menten (2000, personal communication), as listed by
         \citet{garmire00}. \\
Col.\ 18: Membership classification from \citet{getman05a}, where `ONC', `OMC',
        and `EG' stand for ONC source, OMC source, and extragalactic 
         source, respectively. We extend here the 'OMC' 
	 classification to sources without optical counterpart and with 
	 $\log N_{\rm H} \ge 22$, which are not classified 'EG' by \citep{getman05a}.
}
\label{bn_cxo_sources}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 2

\begin{deluxetable}{@{}cccrccccr@{}lcccccc@{}}
\rotate
\tablecaption{X-ray properties of \cxo/ACIS-I sources in BN-KL region.}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\noalign{\smallskip}
   &   &    &    &         &                   &     &     & \multicolumn{8}{c}{X-ray spectral fitting} \\
\vspace{-0.6cm}\\
   &   &    &    &         &                   &     &     & \multicolumn{8}{c}{\hrulefill}  \\
   & &  & \multicolumn{5}{c}{X-ray photon statistics} &      &            & \multicolumn{2}{c}{Temperature} & \multicolumn{2}{c}{Emission Measure} & \multicolumn{2}{c}{Luminosity}  \\
\vspace{-0.6cm}\\
   & & & \multicolumn{5}{c}{\hrulefill}  &           &       & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill}  \\
\noalign{\smallskip}
COUP & ID & Class   & \multicolumn{1}{c}{Net} & $\log P_{\rm KS}$ & $MedE $ & $HR2$ & $HR3$ & \multicolumn{2}{c}{$N_{\rm H}$} & $kT_1$ & $kT_2$ & \multicolumn{2}{c}{$\log EM_1, EM_2$}  & \multicolumn{2}{c}{$\log L_\mathrm{h}, L_\mathrm{h,c}$} \\
\#   &    &         & \multicolumn{1}{c}{Cts} &                   & keV            &       &       &    \multicolumn{2}{c}{cm$^{-2}$}  & \multicolumn{2}{c}{keV} & \multicolumn{2}{c}{cm$^{-3}$} & \multicolumn{2}{c}{erg\,s$^{-1}$} \\
(1)& (2)& (3)     & \multicolumn{1}{c}{(4)}    & (5)               & (6) & (7) & (8)  & \multicolumn{2}{c}{(9)}    & (10) & (11) & (12) & (13) & (14) & (15) 
}
\startdata
\object[COUP 0517]{517~} &       H395 &             ONC &   581 & -4.0 & 1.1 &    -0.7 &    -0.4 &            21.1 &                 &            ~0.8 &             2.0 &            51.9 &            52.0 &            28.6 &        28.6 \\
\object[COUP 0518]{518~} &          a &             ONC &  1274 & -4.0 & 1.3 &    -0.5 &    -0.4 &            21.5 &                 &            ~0.8 &             2.4 &            52.2 &            52.5 &            29.1 &        29.2 \\
\object[COUP 0523]{523~} &          b &             ONC &   280 & -2.9 & 1.5 &    -0.4 &    -0.3 &            21.9 &                 &            ~0.8 &             3.1 &            52.1 &            51.8 &            28.6 &        28.7 \\
\object[COUP 0529]{529~} &        367 &             OMC &   480 & -4.0 & 3.8 &    ~1.0 &    ~0.6 &            22.9 &                 &            ~2.9 &         \nodata &            53.2 &         \nodata &            29.6 &        29.9 \\
\object[COUP 0538]{538~} &          c &             ONC &   123 & -0.9 & 1.2 &    -0.6 &    -0.8 &            21.5 &                 &            ~1.0 &         \nodata &            51.6 &         \nodata &            27.7 &        27.7 \\
\object[COUP 0539]{539~} &       L129 &             OMC &   502 & -4.0 & 4.0 &    ~0.9 &    ~0.8 &            23.0 &                 &            ~3.1 &         \nodata &            53.3 &         \nodata &            29.6 &        30.0 \\
\object[COUP 0551]{551~} &          e &             ONC &   654 & -4.0 & 1.3 &    -0.6 &    -0.4 &            21.6 &                 &            ~0.6 &             2.4 &            52.2 &            52.2 &            28.8 &        28.8 \\
\object[COUP 0572]{572~} &         aa &             OMC &   794 & -4.0 & 3.7 &    ~0.9 &    ~0.6 &            22.8 &                 &            ~3.0 &         \nodata &            53.3 &         \nodata &            29.8 &        30.1 \\
\object[COUP 0573]{573~} &       H420 &             ONC &   280 & -1.0 & 1.4 &    -0.5 &    -0.3 &            22.0 &                 &            ~0.8 &         \nodata &            52.6 &         \nodata &            28.2 &        28.3 \\
\object[COUP 0574]{574~} &    \nodata &             OMC &    57 & -4.0 & 4.8 & \nodata &    ~1.0 &            23.4 &                 &            15.0 &         \nodata &            52.2 &         \nodata &            28.7 &        29.2 \\
\object[COUP 0578]{578~} &       H424 &             ONC &   100 & -0.6 & 3.0 &    -0.1 &    ~0.5 &            21.6 &     $^\ddagger$ &            ~1.1 &             1.9 &            51.1 &            52.5 &            28.6 &        29.0 \\
\object[COUP 0579]{579~} &          h &             ONC &  7100 & -4.0 & 1.7 &    -0.3 &    -0.0 &            21.7 &                 &            ~0.8 &             5.1 &            52.7 &            53.4 &            30.3 &        30.3 \\
\object[COUP 0580]{580~} &        400 &             OMC &  1487 & -4.0 & 2.4 &    ~0.1 &    ~0.0 &            22.2 &                 &            ~3.2 &         \nodata &            53.2 &         \nodata &            29.9 &        30.0 \\
\object[COUP 0588]{588~} &        406 &             OMC &   102 & -0.3 & 1.9 &    ~0.2 &    -0.6 &            22.4 &                 &            ~0.7 &         \nodata &            52.7 &         \nodata &            28.1 &        28.4 \\
\object[COUP 0589]{589~} &    IRc3-i2 &             OMC &    60 & -0.4 & 3.7 &    -0.1 &    ~0.9 &            23.3 &                 &            ~1.3 &         \nodata &            53.3 &         \nodata &            28.7 &        29.6 \\
\object[COUP 0590]{590~} &          i &             OMC &   356 & -4.0 & 3.1 &    ~0.5 &    ~0.3 &            22.6 &                 &            ~3.0 &         \nodata &            52.7 &         \nodata &            29.3 &        29.5 \\
\object[COUP 0591]{591~} &    \nodata &             OMC &    22 & -4.0 & 4.7 & \nodata &    ~0.9 &            23.5 &                 &            ~2.0 &         \nodata &            52.9 &         \nodata &            28.5 &        29.4 \\
\object[COUP 0592]{592~} &       L150 &             OMC &    35 & -0.1 & 1.2 &    -0.6 &    -0.5 &      $\it 20.0$ &                 &      $\it ~2.1$ &         \nodata &      $\it 51.0$ &         \nodata &      $\it 27.6$ &  $\it 27.6$ \\
\object[COUP 0599a]{599a} &    \nodata &             OMC &   846 & -4.0 & 3.8 &    ~0.9 &    ~0.7 &            23.0 &                 &            ~2.6 &         \nodata &            53.6 &         \nodata &            29.8 &        30.2 \\
\object[COUP 0599b]{599b} &         \object[NAME BN Object]{BN} &             OMC &    60 &  \nodata & 3.8 & \nodata & \nodata &            23.0 &                 &         \nodata &         \nodata &         \nodata &         \nodata &         29.0 &          29.4 \\
\object[COUP 0600]{600~} &          k &             ONC &  5172 & -4.0 & 1.3 &    -0.6 &    -0.4 &            21.3 &                 &            ~0.8 &             2.4 &            52.8 &            53.1 &            29.7 &        29.7 \\
\object[COUP 0620]{620~} &          m &             ONC &    17 & -0.0 & 1.6 &    -0.3 &    -0.2 &            22.2 &                 &            ~1.5 &         \nodata &            51.4 &         \nodata &            27.6 &        27.7 \\
\object[COUP 0621]{621~} &          n &             OMC &  3779 & -4.0 & 3.6 &    ~0.7 &    ~0.5 &            22.7 &                 &            ~3.5 &         \nodata &            53.9 &         \nodata &            30.5 &        30.7 \\
\object[COUP 0622]{622~} &          p &             ONC &   170 & -4.0 & 2.8 &    ~0.3 &    ~0.2 &            22.6 &                 &            ~2.3 &         \nodata &            52.5 &         \nodata &            28.9 &        29.1 \\
\object[COUP 0628]{628~} &     IRc2-C &             OMC &    93 & -0.1 & 5.0 &    -0.5 &    ~1.0 &            23.4 &                 &            ~6.0 &         \nodata &            52.8 &         \nodata &            29.1 &        29.7 \\
\object[COUP 0638]{638~} &       H442 &             ONC &     9 & -0.2 & 4.9 & \nodata &    ~1.0 &            23.4 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &     \nodata \\
\object[COUP 0639]{639~} &       L166 &             OMC &  1339 & -4.0 & 4.0 &    ~0.8 &    ~0.8 &            23.1 &                 &            ~2.4 &         \nodata &            53.9 &         \nodata &            30.1 &        30.5 \\
\object[COUP 0647]{647~} &    \nodata &             OMC &   808 & -4.0 & 5.2 & \nodata &    ~1.0 &            23.5 &                 &            ~5.5 &         \nodata &            53.8 &         \nodata &            30.1 &        30.7 \\
\object[COUP 0648]{648~} &          t &             ONC & 24413 & -4.0 & 1.5 &    -0.5 &    -0.2 &            21.5 &                 &            ~0.9 &             3.0 &            53.4 &            53.8 &            30.6 &        30.6 \\
\object[COUP 0655]{655~} &        454 &             OMC &  6329 & -4.0 & 3.6 &    ~0.8 &    ~0.6 &            22.9 &                 &            ~2.5 &         \nodata &            54.3 &         \nodata &            30.7 &        31.0 \\
\object[COUP 0656]{656~} &    \nodata &             OMC &    84 & -1.4 & 3.9 &    -0.0 &    ~0.8 &            23.3 &                 &            ~1.5 &         \nodata &            53.3 &         \nodata &            28.9 &        29.7 \\
\object[COUP 0661]{661~} &      H9074 &             ONC &    66 & -4.0 & 1.5 &    -0.5 &    ~0.2 &            20.0 &     $^\ddagger$ &            ~4.4 &         \nodata &            51.0 &         \nodata &            27.9 &        27.9 \\
\object[COUP 0662]{662~} &  {\it NIC} &             OMC &  3270 & -4.0 & 4.5 &    ~0.7 &    ~0.9 &            23.2 &                 &            ~4.0 &         \nodata &            54.2 &         \nodata &            30.6 &        31.0 \\
\object[COUP 0663]{663~} &          u &             ONC &  1765 & -4.0 & 1.4 &    -0.5 &    -0.2 &            21.5 &                 &            ~0.8 &             3.5 &            52.4 &            52.6 &            29.4 &        29.5 \\
\object[COUP 0669]{669~} &       H457 &             ONC & 20431 & -4.0 & 1.5 &    -0.5 &    -0.2 &            21.5 &                 &            ~0.9 &             3.1 &            53.2 &            53.8 &            30.5 &        30.5 \\
\object[COUP 0670]{670~} &          v &             ONC & 29745 & -4.0 & 1.5 &    -0.4 &    -0.2 &            21.6 &                 &            ~0.9 &             3.3 &            53.5 &            54.0 &            30.7 &        30.8 \\
\object[COUP 0678]{678~} &  {\it NIC} &             OMC &   614 & -4.0 & 4.1 &    ~0.6 &    ~0.8 &            22.9 &                 &            ~5.2 &         \nodata &            53.1 &         \nodata &            29.8 &        30.0 \\
\object[COUP 0680]{680~} &    \nodata &             OMC &  1384 & -4.0 & 4.7 &    ~0.9 &    ~0.9 &            23.2 &                 &            ~7.2 &         \nodata &            53.7 &         \nodata &            30.2 &        30.6 \\
\object[COUP 0681]{681~} &  {\it NIC} &             OMC &   112 & -4.0 & 4.5 & \nodata &    ~1.0 &            23.2 &                 &            ~4.3 &         \nodata &            52.7 &         \nodata &            29.0 &        29.5 \\
\object[COUP 0688]{688~} &       H467 &             ONC &  1866 & -2.4 & 1.3 &    -0.6 &    -0.5 &            21.6 &                 &            ~0.7 &             2.0 &            52.7 &            52.8 &            29.4 &        29.4 \\
\object[COUP 0697]{697~} &          y &             ONC &  5984 & -4.0 & 2.5 &    ~0.2 &    ~0.1 &            22.2 &                 &            ~3.6 &         \nodata &            53.7 &         \nodata &            30.4 &        30.5 \\
\object[COUP 0698]{698~} &          z &             ONC &   282 & -4.0 & 1.4 &    -0.5 &    -0.3 &            21.1 &                 &            ~2.6 &         \nodata &            52.3 &         \nodata &            28.9 &        28.9 \\
\object[COUP 0699]{699~} &      H9096 &             ONC &   370 & -4.0 & 1.5 &    -0.4 &    -0.4 &            21.6 &                 &            ~2.1 &         \nodata &            52.6 &         \nodata &            29.1 &        29.1 \\
\object[COUP 0715]{715~} &       L217 &             OMC &    43 & -1.2 & 4.3 & \nodata &    ~0.9 &            23.4 &                 &            ~1.3 &         \nodata &            53.3 &         \nodata &            28.5 &        29.5
\enddata
\tablecomments{~ \\
Col.\ 1: COUP identifier. \\
Col.\ 2: Name of optical/near-infrared/mid-infrared/radio counterpart. \\
Cols.\ 3--4: Source class based on counterparts and net counts, respectively. \\ 
Col.\ 5: Logarithm of the probability that the source is constant, as measured
         using a Kolmogorov-Smirnov 1-sample test (i.e.\ a value of $-4.0$
         indicates a probablity of less than $10^{-4}$ that the source is
         constant. \\
Col.\ 6: Median energy of the source photons. \\
Cols.\ 7--8: Hardness ratios in 0.5--1.7\,keV vs.\ 1.7--2.8\,keV
         and [1.7--2.8]\,keV vs.\ 2.8--8.0\,keV, respectively.\\ 
Col.\ 9: Logarithm of the hydrogen column density (see notes to Col.~6 in
         Table~\ref{bn_cxo_sources}). \\
Cols.\ 10--11: Plasma temperatures .\\
Cols.\ 12--13: Emission measures. \\
Col.\ 14: Observed X-ray luminosity in the 2.8--8.0\,keV band. \\
Col.\ 15: 2.8--8.0\,keV band luminosity corrected for absorption.
\\
Comments on individual sources:\\
\object[COUP 0574]{COUP\,574}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0592]{COUP\,592}.\ Source near the readout trail, contaminated by soft photons. 
Fitting procedure failed to constrain $N_\mathrm{H}$, that was fixed to 20. 
This low value of extinction is not consistent with the fact that this X-ray source has no 
optical counterpart but an IR counterpart (see Fig.~\ref{nh}). Luminosity values are considered 
not reliable, and won't be used here. \\
\object[COUP 0661]{COUP\,661}.\ Fitting procedure failed to constrain $N_\mathrm{H}$, that was fixed to 20. 
}
\label{bn_cxo_properties}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 3

\begin{deluxetable}{@{}ccccrr@{}lr@{}lr@{}lccrlrccccc@{}}
\rotate
\tablecaption{\cxo/ACIS-I sources in OMC-1S.}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
& & & & & & & \multicolumn{13}{c}{Counterparts}  \\
& & & & & & & \multicolumn{13}{c}{\hrulefill} \\
\multicolumn{7}{c}{\cxo/ACIS-I sources} & & & \multicolumn{3}{c}{Optical} & \multicolumn{7}{c}{Infrared}  & \multicolumn{1}{c}{Radio}  \\
\multicolumn{7}{c}{\hrulefill}       & & &  \multicolumn{3}{c}{\hrulefill} &  \multicolumn{7}{c}{\hrulefill} &  \multicolumn{1}{c}{\hrulefill}  \\
\noalign{\smallskip}
COUP & G00 & $\alpha_{\rm J2000}$ & $\delta_{\rm J2000}$ & \multicolumn{1}{c}{Net}  & \multicolumn{2}{c}{$N_{\rm H}$}  & \multicolumn{2}{c}{$\theta$} &  \multicolumn{2}{c}{H97} & $I$ & \multicolumn{1}{c}{M05} & \multicolumn{1}{c}{$K_{\rm S}$} & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{$L$} & \multicolumn{1}{c}{$K-L$} & ID & MIR & ID & Class\\
\#  &	\#	&	$5^\mathrm{h}35^\mathrm{m}$ & $-5\degr$    &  \multicolumn{1}{c}{Cts} & \multicolumn{2}{c}{cm$^{-2}$}  & \multicolumn{2}{c}{\arcsec} & \multicolumn{2}{c}{\#}  & mag & \multicolumn{1}{c}{\#} & \multicolumn{1}{c}{mag} & \multicolumn{1}{c}{\#} & mag & \multicolumn{1}{c}{mag}  \\
(1) & (2) & (3) & (4) & \multicolumn{1}{c}{(5)} & \multicolumn{2}{c}{(6)} & \multicolumn{2}{c}{(7)} & \multicolumn{2}{c}{(8)} &  (9) & \multicolumn{1}{c}{(10)} &  \multicolumn{1}{c}{(11)} &  \multicolumn{1}{c}{(12)} &  (13) &  \multicolumn{1}{c}{(14)} & (15) & (16) & (17) & (18)
}
\startdata
\object[COUP 0416]{416} & \nodata & $11\fs28$ & $24\arcmin16\farcs4$ &    50 &       22.6 &                 &     0.1 &              & \nodata                              &   & \nodata &     274 &    15.6 &     L76 &    12.5 &     1.5 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0419]{419} & \nodata & $11\fs31$ & $24\arcmin26\farcs5$ &    24 &       23.7 &                 &     0.2 &              & \nodata                              &   & \nodata &     277 &    14.6 &     L77 &    14.3 &     0.8 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0420]{420} & \nodata & $11\fs32$ & $24\arcmin38\farcs2$ &    65 &       22.3 &                 &     0.1 &              & \nodata                              &   & \nodata &     276 &    12.6 &     L78 &     9.6 &     3.0 &    \nodata &      MAX18 &    \nodata &             OMC \\
\object[COUP 0423]{423} &     211 & $11\fs48$ & $23\arcmin52\farcs0$ &   429 &       23.2 &                 &     0.2 &              & \nodata                              &   & \nodata &     282 &    13.0 &     L80 &    10.8 &     1.6 &    \nodata &      MAX19 &    \nodata &             OMC \\
\object[COUP 0425]{425} & \nodata & $11\fs54$ & $23\arcmin40\farcs2$ &    62 &       23.1 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0426]{426} & \nodata & $11\fs56$ & $23\arcmin45\farcs3$ &    24 &       23.5 &                 &     0.2 &   $^\dagger$ & \nodata                              &   & \nodata & \nodata & \nodata &     L82 &    12.9 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0434]{434} &     214 & $11\fs66$ & $24\arcmin21\farcs6$ &    64 &       21.5 &                 &     0.2 &              &  \object[\protect{[H97b] 366}]{366}  &   &    15.0 &     291 &    11.3 &     L87 &    10.6 &     0.7 &    \nodata &         S1 &    \nodata &             ONC \\
\object[COUP 0440]{440} & \nodata & $11\fs72$ & $23\arcmin30\farcs6$ &    57 &       23.2 &                 &     0.3 &              & \nodata                              &   & \nodata &     297 &    12.6 &     L92 &    11.0 &     1.3 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0441]{441} &     218 & $11\fs74$ & $23\arcmin33\farcs5$ &   404 &       23.0 &                 &     0.1 &              & \nodata                              &   & \nodata &     299 &    13.9 &     L93 &    10.9 &     2.6 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0442]{442} &     217 & $11\fs73$ & $23\arcmin40\farcs4$ &  1340 &       20.0 &                 &     0.1 &              & \object[\protect{[H97b] 9008}]{9008} &   &    14.2 &     296 &    11.3 &     L89 &    11.0 &     0.3 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0443]{443} & \nodata & $11\fs74$ & $23\arcmin51\farcs8$ &    32 &       21.8 &                 &     0.2 &              & \object[\protect{[H97b] 368}]{368}   &   &    15.3 &     298 &    12.2 &     L91 &    11.7 &     0.5 &    \nodata &    \nodata &         Z5 &             ONC \\
\object[COUP 0451]{451} & \nodata & $11\fs82$ & $24\arcmin03\farcs9$ &     4 &       22.2 &        $^\star$ & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             Unc \\
\object[COUP 0465]{465} & \nodata & $12\fs13$ & $24\arcmin33\farcs9$ &    35 &       21.6 &                 &     0.2 &              & \object[\protect{[H97b] 376}]{376}   &   &    16.0 &     316 &    12.9 &     L98 &    11.1 &     1.7 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0470]{470} &     230 & $12\fs29$ & $23\arcmin48\farcs1$ & 12569 &       21.0 &                 &     0.1 &              & \object[\protect{[H97b] 378a}]{378}  & a &    12.9 &     323 &    ~9.6 &    L106 &     8.9 &     0.7 &    \nodata &         S3 &    \nodata &             ONC \\
\object[COUP 0471]{471} &     229 & $12\fs26$ & $24\arcmin24\farcs5$ &   513 &       23.5 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0478]{478} &     232 & $12\fs39$ & $23\arcmin51\farcs7$ &   284 &       22.3 &                 &     0.1 &              & \nodata                              &   & \nodata &     327 &    12.2 &    L108 &    10.9 &     1.1 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0480]{480} & \nodata & $12\fs48$ & $24\arcmin03\farcs5$ &    35 &       23.2 &                 &     0.0 &              & \nodata                              &   & \nodata &     329 &    13.9 &    L109 &    12.1 &     1.9 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0484]{484} &     234 & $12\fs50$ & $24\arcmin38\farcs1$ &    54 &       22.5 &                 &     0.2 &              & \nodata                              &   & \nodata &     330 &    13.2 &    L110 &    10.7 &     2.3 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0488]{488} &     236 & $12\fs61$ & $23\arcmin44\farcs1$ &  3395 &       21.0 &                 &     0.1 &              & \object[\protect{[H97b] 385}]{385}   &   &    11.0 &     334 &    ~8.7 &    L112 &     7.9 &     0.7 &    \nodata &         S4 &    \nodata &             ONC \\
\object[COUP 0496]{496} & \nodata & $12\fs79$ & $24\arcmin10\farcs6$ &    11 &       23.3 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\
\object[COUP 0497]{497} & \nodata & $12\fs71$ & $24\arcmin26\farcs5$ &   118 &       21.9 &                 &     0.1 &              & \nodata                              &   & \nodata &     338 &    12.1 &    L113 &    10.9 &     1.3 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0506]{506} & \nodata & $12\fs85$ & $23\arcmin42\farcs7$ &     8 &       23.3 &        $^\star$ & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\                             
\object[COUP 0507]{507} & \nodata & $12\fs88$ & $23\arcmin51\farcs4$ &   414 &       23.1 &                 &     0.0 &   $^\dagger$ & \nodata                              &   & \nodata & \nodata & \nodata &    L116 &    11.9 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0509]{509} & \nodata & $12\fs98$ & $23\arcmin30\farcs0$ &    40 &       23.4 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\
\object[COUP 0510]{510} &     251 & $12\fs98$ & $23\arcmin54\farcs8$ &   403 &       23.5 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &         Z7 &             OMC \\
\object[COUP 0511]{511} &     868 & $12\fs96$ & $24\arcmin31\farcs6$ &    21 &       23.6 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0532]{532} & \nodata & $13\fs26$ & $23\arcmin30\farcs3$ &    75 &       23.8 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0533]{533} & \nodata & $13\fs24$ & $23\arcmin55\farcs4$ &   360 &       22.7 &                 &     0.1 &              & \nodata                              &   & \nodata &     365 &    14.2 &    M275 &    11.7 &     1.9 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0540]{540} &     264 & $13\fs32$ & $23\arcmin53\farcs1$ &   143 &       21.1 &                 &     0.1 &              & \object[\protect{[H97b] 9037}]{9037} &   &    17.3 &     372 &    13.5 &    L130 &    12.9 & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0541]{541} & \nodata & $13\fs38$ & $23\arcmin53\farcs2$ &    60 &       21.5 &                 &     0.1 &              & \object[\protect{[H97b] 9040}]{9040} &   &    17.7 &     375 &    12.5 &    L131 &    11.3 &     0.7 &          A &    \nodata &    \nodata &             ONC \\
\object[COUP 0545]{545} &     268 & $13\fs45$ & $23\arcmin40\farcs3$ &  3103 &       21.4 &                 &     0.1 &              & \object[\protect{[H97b] 409}]{409}   &   &    12.6 &     378 &    ~9.5 &    L133 &     8.4 &     1.1 &    \nodata &         S8 &    \nodata &             ONC \\
\object[COUP 0553]{553} &     272 & $13\fs54$ & $23\arcmin30\farcs9$ &  2323 &       20.6 &                 &     0.1 &              &  \object[\protect{[H97b] 412}]{412}  &   &    14.0 &     381 &    11.1 &    L137 &    10.9 &     0.2 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0554]{554} &     274 & $13\fs59$ & $23\arcmin55\farcs3$ & 14045 &       22.7 &                 &     0.5 &              & \nodata                              &   & \nodata &     neb &    10.4 &    L139 &     8.2 &     1.8 &          B &        S10 &    136-356 &             OMC \\
\object[COUP 0555]{555} & \nodata & $13\fs55$ & $23\arcmin59\farcs7$ &   151 &       22.4 &                 &     0.1 &              & \nodata                              &   & \nodata &     382 &    11.1 &    L138 &     9.8 &     1.6 &          C &         S9 &    136-359 &             OMC \\
\object[COUP 0564]{564} & \nodata & $13\fs67$ & $23\arcmin45\farcs2$ &     5 &       23.2 &        $^\star$ &     0.3 &              & \nodata                              &   & \nodata &     391 &    14.2 &    L141 &    11.0 &     3.0 &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0565]{565} &     275 & $13\fs62$ & $24\arcmin25\farcs7$ &  3905 &       21.3 &                 &     0.0 &              & \object[\protect{[H97b] 417}]{417}   &   &    13.9 &     386 &    11.2 &    L140 &    11.2 &     0.0 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0575]{575} & \nodata & $13\fs71$ & $24\arcmin38\farcs0$ &    12 &       23.0 &        $^\star$ & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\
\object[COUP 0582]{582} & \nodata & $13\fs86$ & $24\arcmin07\farcs1$ &    18 &       23.3 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0583]{583} &     288 & $13\fs88$ & $24\arcmin26\farcs1$ &   458 &       22.7 &                 &     0.0 &              & \nodata                              &   & \nodata &     403 &    11.8 &    L147 &     9.3 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0594]{594} & \nodata & $13\fs97$ & $24\arcmin09\farcs8$ &   125 &       23.9 &                 &     0.1 &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    140-410 &             OMC \\
\object[COUP 0602]{602} &     294 & $14\fs06$ & $23\arcmin38\farcs4$ &  1769 &       21.1 &                 &     0.1 &              & \object[\protect{[H97b] 431}]{431}   &   &    12.5 &     413 &    ~9.6 &    L152 &     9.5 &     0.2 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0603]{603} & \nodata & $14\fs01$ & $24\arcmin28\farcs0$ &   127 &       23.2 &                 &     0.6 &   $^\dagger$ & \nodata                              &   & \nodata & \nodata & \nodata &    L151 &    12.9 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0607]{607} & \nodata & $14\fs17$ & $23\arcmin57\farcs0$ &    10 &       23.1 &        $^\star$ & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &        Z13 &      OMC or EG? \\
\object[COUP 0615]{615} & \nodata & $14\fs21$ & $24\arcmin08\farcs2$ &    37 &       23.3 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0616]{616} &     300 & $14\fs28$ & $24\arcmin24\farcs7$ &  1096 &       21.2 &                 &     0.1 &              & \object[\protect{[H97b] 437}]{437}   &   &    11.8 &     422 &    ~9.1 &    L156 &     8.3 &     0.8 &    \nodata &      MAX54 &    \nodata &             ONC \\
\object[COUP 0631]{631} &     309 & $14\fs40$ & $23\arcmin33\farcs6$ &  1990 &       21.5 &                 &     0.1 &              & \object[\protect{[H97b] 441}]{441}   &   &    12.6 &     432 &    ~9.3 &    L163 &     8.3 &     1.0 &    \nodata &        S19 &    \nodata &             ONC \\
\object[COUP 0632]{632} & \nodata & $14\fs40$ & $23\arcmin51\farcs0$ &    16 &       23.9 &                 &     0.6 &   $^\dagger$ & \nodata                              &   & \nodata & \nodata & \nodata &    L162 &     7.7 & \nodata &    \nodata &        S20 &    144-351 &             OMC \\
\object[COUP 0633]{633} & \nodata & $14\fs40$ & $24\arcmin10\farcs3$ &    20 &       23.7 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\
\object[COUP 0641]{641} &     315 & $14\fs59$ & $24\arcmin08\farcs0$ &   206 &       23.3 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0650]{650} & \nodata & $14\fs66$ & $23\arcmin28\farcs7$ &    91 &       21.0 &                 &     0.2 &              & \nodata                              &   & \nodata &     445 &    13.7 &    L174 &    13.9 &   -0.6~ &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0659]{659} & \nodata & $14\fs72$ & $24\arcmin12\farcs5$ &   175 &       23.6 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &      OMC or EG? \\
\object[COUP 0666]{666} &     326 & $14\fs83$ & $23\arcmin46\farcs3$ &   654 &       21.5 &                 &     0.1 &              & \object[\protect{[H97b] 453}]{453}   &   &    12.3 &     458 &    11.4 &    L181 &    10.6 &     0.9 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0667]{667} &     325 & $14\fs82$ & $24\arcmin06\farcs8$ &   376 &       23.1 &                 & \nodata &              & \nodata                              &   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0668]{668} &     332 & $14\fs90$ & $24\arcmin11\farcs7$ &   109 &       21.6 &                 &     0.0 &              & \object[\protect{[H97b] 9077}]{9077} &   &    14.4 &     465 &    10.9 &    L185 &    10.9 & \nodata &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0671]{671} &     335 & $14\fs94$ & $23\arcmin28\farcs9$ &   328 &       21.8 &                 &     0.1 &              & \object[\protect{[H97b] 455}]{455}   &   &    14.0 &     468 &    10.1 &    L188 &     9.1 &     1.0 &    \nodata &    \nodata &        Z23 &             ONC \\
\object[COUP 0672]{672} &     336 & $14\fs96$ & $23\arcmin39\farcs1$ &  7564 &       21.4 &                 &     0.1 &              & \object[\protect{[H97b] 456}]{456}   &   &    12.2 &     470 &    ~9.4 &    L189 &     9.2 &     0.2 &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0673]{673} & \nodata & $14\fs93$ & $24\arcmin12\farcs9$ &  1795 &       21.2 &                 &     0.1 &              & \object[\protect{[H97b] 9079}]{9079} &   &    15.3 &     467 &    10.7 &    L187 &    11.1 &   -0.6~ &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0674]{674} &     337 & $14\fs98$ & $24\arcmin17\farcs2$ &    81 &       22.5 &                 &     0.1 &              & \nodata                              &   & \nodata &     471 &    13.9 &    L190 &    11.9 & \nodata &    \nodata &    \nodata &    \nodata &             OMC \\
\object[COUP 0679]{679} &     876 & $15\fs04$ & $23\arcmin54\farcs4$ &    40 &       21.0 &                 &     0.1 &              & \nodata                              &   & \nodata &     477 &    12.1 &    L193 &    12.0 &   -0.2~ &    \nodata &    \nodata &    \nodata &             ONC \\
\object[COUP 0684]{684} &     340 & $15\fs16$ & $23\arcmin46\farcs6$ &   196 &       21.8 &                 &     0.1 &              & \object[\protect{[H97b] 464}]{464}   &   &    13.0 &     483 &    10.9 &    L199 &    10.3 &     0.4 &    \nodata &    \nodata &    \nodata &             ONC 
\enddata
\tablecomments{ \\
Cols.\ 1--18 are as for Table~\ref{bn_cxo_sources}, with the following
differences and/or additional notes: \\
Col.\ 2: All 31 ACIS-I sources of \citet{garmire00} were recovered in the COUP 
     observation except their sources 330 and 874 (CXOU\,J053514.9$-$052411 and 
     CXOU\,J053514.6$-$052350, respectively). \\
Cols.\ 12--14: $L$ band magnitudes (sources with `M') from \citet{muench02}
     and $L^\prime$ band magnitudes (sources with `L') from \citet{lada04}. \\
Col.\ 15: $K$ band components from \citet{gaume98}. \\
Col.\ 16: Mid-infrared counterparts MAX and S refer to \citet{robberto05}
     and \citet{smith05}, respectively. \\
Col.\ 17: New 3.6\,cm radio sources from \citet{zapata04a} are marked with `Z';
     new 1.3\,cm radio sources from \citet{zapata04b} are labelled with the
     format `xxx-yyy'. \\
Col.\ 18: Membership classification from \citet{getman05a}, where `Unc' stands for uncertain case.
}
\label{omc1s_cxo_sources}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 4

\begin{deluxetable}{@{}cccrccccr@{}lcccccc@{}}
\rotate
\tablecaption{X-ray properties of \cxo/ACIS-I sources in OMC-1S.}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
\noalign{\smallskip}
   &   &    &    &         &                   &     &     & \multicolumn{8}{c}{X-ray spectral fitting} \\
\vspace{-0.6cm}\\
   &   &    &    &         &                   &     &     & \multicolumn{8}{c}{\hrulefill}  \\
   & &  & \multicolumn{5}{c}{X-ray photon statistics} &        &          & \multicolumn{2}{c}{Temperature} & \multicolumn{2}{c}{Emission Measure} & \multicolumn{2}{c}{Luminosity}  \\
\vspace{-0.6cm}\\
   & & & \multicolumn{5}{c}{\hrulefill}  &         &         & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill} & \multicolumn{2}{c}{\hrulefill}  \\
\noalign{\smallskip}
COUP & ID & Class   & \multicolumn{1}{c}{Net} & $\log P_{\rm KS}$ & $MedE$ & $HR2$ & $HR3$ & \multicolumn{2}{c}{$N_{\rm H}$} & $kT_1$ & $kT_2$ & \multicolumn{2}{c}{$\log EM_1, EM_2$}  & \multicolumn{2}{c}{$\log L_\mathrm{h}, L_\mathrm{h,c}$} \\
\#   &    &         &  \multicolumn{1}{c}{Cts}    &                   & keV            &       &       &    \multicolumn{2}{c}{cm$^{-2}$}   & \multicolumn{2}{c}{[keV]} & \multicolumn{2}{c}{cm$^{-3}$} & \multicolumn{2}{c}{erg\,s$^{-1}$} \\
(1)& (2)& (3)     & \multicolumn{1}{c}{(4)}    & (5)               & (6) & (7) & (8)  & \multicolumn{2}{c}{(9)}    & (10) & (11) & (12) & (13) & (14) & (15) 
}
\startdata
\object[COUP 0416]{416} &        274 &             OMC &    50 & -2.1 & 3.1 &    ~0.6 &    ~0.3 &            22.6 &                 &            ~2.3 &         \nodata &            52.1 &         \nodata &            28.4 &            28.7 \\
\object[COUP 0419]{419} &        277 &             OMC &    24 & -1.0 & 5.2 & \nodata &    ~1.0 &            23.7 &                 &            ~1.9 &         \nodata &            53.2 &         \nodata &            28.5 &            29.7 \\
\object[COUP 0420]{420} &        276 &             OMC &    65 & -1.0 & 2.8 &    ~0.3 &    ~0.2 &            22.3 &                 &            ~3.5 &         \nodata &            51.7 &         \nodata &            28.4 &            28.5 \\
\object[COUP 0423]{423} &        282 &             OMC &   429 & -4.0 & 4.7 &    ~0.8 &    ~0.9 &            23.2 &                 &            ~5.8 &         \nodata &            53.2 &         \nodata &            29.7 &            30.2 \\
\object[COUP 0425]{425} &    \nodata &             OMC &    62 & -4.0 & 4.6 & \nodata &    ~0.9 &            23.1 &                 &            ~6.4 &         \nodata &            52.2 &         \nodata &            28.8 &            29.1 \\
\object[COUP 0426]{426} &        L82 &             OMC &    24 & -2.2 & 4.3 & \nodata &    ~0.9 &            23.5 &                 &            ~1.2 &         \nodata &            53.4 &         \nodata &            28.4 &            29.5 \\
\object[COUP 0434]{434} &       H366 &             ONC &    64 & -0.6 & 1.1 &    -0.7 &    -0.9 &            21.5 &                 &            ~0.8 &         \nodata &            51.4 &         \nodata &            27.2 &            27.2 \\
\object[COUP 0440]{440} &        297 &             OMC &    57 & -3.3 & 4.8 &    -0.5 &    ~1.0 &            23.2 &                 &            15.0 &         \nodata &            52.1 &         \nodata &            28.8 &            29.1 \\
\object[COUP 0441]{441} &        299 &             OMC &   404 & -3.4 & 3.9 &    ~0.9 &    ~0.7 &            23.0 &                 &            ~2.6 &         \nodata &            53.2 &         \nodata &            29.5 &            29.9 \\
\object[COUP 0442]{442} &      H9008 &             ONC &  1340 & -4.0 & 1.1 &    -0.8 &    -0.5 &            20.0 &                 &            ~0.8 &             2.3 &            52.2 &            52.2 &            28.9 &            28.9 \\
\object[COUP 0443]{443} &       H368 &             ONC &    32 & -0.5 & 2.4 &    ~0.2 &    -0.0 &            21.8 &                 &            15.0 &         \nodata &            51.1 &         \nodata &            28.1 &            28.1 \\
451 &    \nodata &             Unc &     4 & -0.1 & 2.2 & \nodata &    ~1.0 &            22.2 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata \\
\object[COUP 0465]{465} &       H376 &             ONC &    35 & -1.5 & 1.6 &    -0.3 &    -0.2 &            21.6 &                 &            ~2.9 &         \nodata &            51.2 &         \nodata &            27.9 &            27.9 \\
\object[COUP 0470]{470} &       H378 &             ONC & 12569 & -4.0 & 1.2 &    -0.7 &    -0.3 &            21.0 &                 &            ~0.8 &             2.7 &            53.1 &            53.4 &            30.1 &            30.1 \\
\object[COUP 0471]{471} &    \nodata &             OMC &   513 & -4.0 & 5.1 &    ~0.6 &    ~1.0 &            23.5 &                 &            ~6.2 &         \nodata &            53.5 &         \nodata &            29.9 &            30.5 \\
\object[COUP 0478]{478} &        327 &             OMC &   284 & -3.1 & 2.4 &    ~0.3 &    ~0.0 &            22.3 &                 &            ~2.5 &         \nodata &            52.5 &         \nodata &            29.0 &            29.2 \\
\object[COUP 0480]{480} &        329 &             OMC &    35 & -0.8 & 3.1 &    ~0.2 &    ~0.5 &            23.2 &                 &            ~0.6 &         \nodata &            54.2 &         \nodata &            28.2 &            29.5 \\
\object[COUP 0484]{484} &        330 &             OMC &    54 & -2.5 & 2.8 &    ~0.7 &    ~0.1 &            22.5 &                 &            ~2.8 &         \nodata &            52.0 &         \nodata &            28.5 &            28.7 \\
\object[COUP 0488]{488} &       H385 &             ONC &  3395 & -4.0 & 1.1 &    -0.7 &    -0.5 &            21.0 &                 &            ~0.7 &             2.0 &            52.6 &            52.7 &            29.3 &            29.3 \\
\object[COUP 0496]{496} &    \nodata &      OMC or EG? &    11 & -0.4 & 5.2 & \nodata &    ~1.0 &            23.3 &                 &            15.0 &         \nodata &            51.6 &         \nodata &            28.2 &            28.6 \\
\object[COUP 0497]{497} &        338 &             ONC &   118 & -2.6 & 1.6 &    -0.3 &    -0.3 &            21.9 &                 &            ~1.9 &         \nodata &            51.8 &         \nodata &            28.3 &            28.3 \\
\object[COUP 0506]{506} &    \nodata &      OMC or EG? &     8 & -0.4 & 4.8 & \nodata &    ~1.0 &            23.3 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata \\
\object[COUP 0507]{507} &       L116 &             OMC &   414 & -4.0 & 4.6 &    ~0.7 &    ~0.9 &            23.1 &                 &            ~6.4 &         \nodata &            53.0 &         \nodata &            29.6 &            29.9 \\
\object[COUP 0509]{509} &    \nodata &      OMC or EG? &    40 & -1.2 & 5.1 & \nodata &    ~1.0 &            23.4 &                 &            15.0 &         \nodata &            52.5 &         \nodata &            29.0 &            29.5 \\
\object[COUP 0510]{510} &         Z7 &             OMC &   403 & -2.6 & 4.8 & \nodata &    ~1.0 &            23.5 &                 &            ~1.6 &         \nodata &            54.3 &         \nodata &            29.6 &            30.7 \\
\object[COUP 0511]{511} &    \nodata &             OMC &    21 & -4.0 & 4.8 & \nodata &    ~0.9 &            23.6 &                 &            ~0.9 &         \nodata &            54.2 &         \nodata &            28.3 &            30.1 \\
\object[COUP 0532]{532} &    \nodata &             OMC &    75 & -4.0 & 5.7 & \nodata &    ~1.0 &            23.8 &                 &            ~2.7 &         \nodata &            53.9 &         \nodata &            29.5 &            30.6 \\
\object[COUP 0533]{533} &        365 &             OMC &   360 & -4.0 & 3.6 &    ~0.8 &    ~0.5 &            22.7 &                 &            ~4.5 &         \nodata &            52.7 &         \nodata &            29.4 &            29.6 \\
\object[COUP 0540]{540} &      H9037 &             ONC &   143 & -4.0 & 1.2 &    -0.7 &    -0.3 &            21.1 &                 &            ~1.0 &             5.9 &            51.7 &            51.6 &            28.6 &            28.6 \\
\object[COUP 0541]{541} &          A &             ONC &    60 & -4.0 & 2.0 &    -0.1 &    -0.1 &            21.5 &                 &            ~9.5 &         \nodata &            51.6 &         \nodata &            28.6 &            28.6 \\
\object[COUP 0545]{545} &       H409 &             ONC &  3103 & -4.0 & 1.4 &    -0.5 &    -0.3 &            21.4 &                 &            ~0.8 &             3.2 &            52.8 &            53.1 &            29.9 &            29.9 \\
\object[COUP 0553]{553} &       H412 &             ONC &  2323 & -4.0 & 1.2 &    -0.7 &    -0.2 &            20.6 &                 &            ~0.8 &             3.8 &            52.7 &            52.9 &            29.7 &            29.7 \\
\object[COUP 0554]{554} &          B &             OMC & 14045 & -4.0 & 3.7 &    ~0.8 &    ~0.6 &            22.7 &                 &            ~4.2 &         \nodata &            54.4 &         \nodata &            31.0 &            31.3 \\
\object[COUP 0555]{555} &          C &             OMC &   151 & -1.8 & 2.7 &    ~0.3 &    ~0.1 &            22.4 &                 &            ~2.5 &         \nodata &            52.3 &         \nodata &            28.8 &            29.0 \\
\object[COUP 0564]{564} &        391 &             OMC &     5 & -0.1 & 4.4 & \nodata &    ~1.0 &            23.2 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata \\
\object[COUP 0565]{565} &       H417 &             ONC &  3905 & -4.0 & 1.3 &    -0.6 &    -0.4 &            21.3 &                 &            ~0.7 &             2.3 &            52.6 &            53.0 &            29.6 &            29.6 \\
\object[COUP 0575]{575} &    \nodata &      OMC or EG? &    12 & -0.9 & 4.1 & \nodata &    ~0.8 &            23.0 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata \\
\object[COUP 0582]{582} &    \nodata &             OMC &    18 & -2.3 & 5.1 & \nodata &    ~0.8 &            23.3 &                 &            15.0 &         \nodata &            51.8 &         \nodata &            28.4 &            28.8 \\
\object[COUP 0583]{583} &        403 &             OMC &   458 & -4.0 & 3.1 &    ~0.7 &    ~0.3 &            22.7 &                 &            ~1.7 &         \nodata &            53.3 &         \nodata &            29.5 &            29.8 \\
\object[COUP 0594]{594} &    140-410 &             OMC &   125 & -4.0 & 5.9 & \nodata &    ~1.0 &            23.9 &                 &            11.1 &         \nodata &            53.3 &         \nodata &            29.4 &            30.4 \\
\object[COUP 0602]{602} &       H431 &             ONC &  1769 & -4.0 & 1.3 &    -0.6 &    -0.3 &            21.1 &                 &            ~0.9 &             2.9 &            52.5 &            52.9 &            29.7 &            29.7 \\
\object[COUP 0603]{603} &       L151 &             OMC &   127 & -4.0 & 4.6 & \nodata &    ~0.9 &            23.2 &                 &            ~4.5 &         \nodata &            52.8 &         \nodata &            29.3 &            29.7 \\
\object[COUP 0607]{607} &        Z13 &      OMC or EG? &    10 & -0.1 & 4.4 &    -0.2 &    ~0.6 &            23.1 &        $^\star$ &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata &         \nodata \\
\object[COUP 0615]{615} &    \nodata &             OMC &    37 & -4.0 & 4.7 &    -1.0 &    ~1.0 &            23.3 &                 &            ~5.1 &         \nodata &            52.2 &         \nodata &            28.5 &            29.1 \\
\object[COUP 0616]{616} &       H437 &             ONC &  1096 & -4.0 & 1.2 &    -0.6 &    -0.4 &            21.2 &                 &            ~0.8 &             3.0 &            52.3 &            52.5 &            29.2 &            29.2 \\
\object[COUP 0631]{631} &       H441 &             ONC &  1990 & -4.0 & 1.4 &    -0.5 &    -0.3 &            21.5 &                 &            ~0.9 &             2.3 &            52.5 &            53.0 &            29.7 &            29.7 \\
\object[COUP 0632]{632} &       L162 &             OMC &    16 & -0.5 & 6.1 & \nodata &    ~1.0 &            23.9 &                 &            15.0 &         \nodata &            53.0 &         \nodata &            28.9 &            30.0 \\
\object[COUP 0633]{633} &    \nodata &      OMC or EG? &    20 & -0.1 & 4.5 & \nodata &    ~1.0 &            23.7 &                 &            ~0.6 &         \nodata &            55.0 &         \nodata &            28.2 &            30.5 \\
\object[COUP 0641]{641} &    \nodata &             OMC &   206 & -4.0 & 4.6 &    ~0.5 &    ~0.9 &            23.3 &                 &            ~2.8 &         \nodata &            53.2 &         \nodata &            29.4 &            30.0 \\
\object[COUP 0650]{650} &        445 &             ONC &    91 & -4.0 & 1.4 &    -0.5 &    -0.4 &            21.0 &                 &            ~2.1 &         \nodata &            51.4 &         \nodata &            28.0 &            28.0 \\
\object[COUP 0659]{659} &    \nodata &      OMC or EG? &   175 & -2.1 & 5.0 &    -0.5 &    ~0.9 &            23.6 &                 &            ~2.2 &         \nodata &            53.7 &         \nodata &            29.3 &            30.3 \\
\object[COUP 0666]{666} &       H453 &             ONC &   654 & -4.0 & 1.3 &    -0.6 &    -0.4 &            21.5 &                 &            ~0.7 &             2.3 &            52.4 &            52.6 &            29.2 &            29.2 \\
\object[COUP 0667]{667} &    \nodata &             OMC &   376 & -4.0 & 4.3 &    ~0.6 &    ~0.9 &            23.1 &                 &            ~4.4 &         \nodata &            53.2 &         \nodata &            29.7 &            30.1 \\
\object[COUP 0668]{668} &      H9077 &             ONC &   109 & -1.0 & 1.2 &    -0.6 &    -0.7 &            21.6 &                 &            ~0.8 &         \nodata &            52.1 &         \nodata &            27.9 &            27.9 \\
\object[COUP 0671]{671} &       H455 &             ONC &   328 & -2.2 & 1.5 &    -0.4 &    -0.4 &            21.8 &                 &            ~1.8 &         \nodata &            52.3 &         \nodata &            28.7 &            28.7 \\
\object[COUP 0672]{672} &       H456 &             ONC &  7564 & -4.0 & 1.4 &    -0.5 &    -0.3 &            21.4 &                 &            ~0.8 &             2.7 &            53.0 &            53.5 &            30.1 &            30.2 \\
\object[COUP 0673]{673} &      H9079 &             ONC &  1795 & -4.0 & 1.4 &    -0.6 &    -0.2 &            21.2 &                 &            ~1.0 &             5.0 &            52.6 &            52.9 &            29.8 &            29.8 \\
\object[COUP 0674]{674} &        471 &             OMC &    81 & -3.7 & 2.8 &    ~0.4 &    ~0.2 &            22.5 &                 &            ~2.0 &         \nodata &            52.4 &         \nodata &            28.7 &            28.9 \\
\object[COUP 0679]{679} &        477 &             ONC &    40 & -0.4 & 1.2 &    -0.9 & \nodata &            21.0 &                 &            ~1.2 &         \nodata &            51.3 &         \nodata &            27.5 &            27.5 \\
\object[COUP 0684]{684} &       H464 &             ONC &   196 & -2.4 & 1.4 &    -0.4 &    -0.5 &            21.8 &                 &            ~0.8 &             2.3 &            52.0 &            51.9 &            28.6 &            28.6
\enddata
\tablecomments{~ \\
Cols.\ 1--15 are as for Table~\ref{bn_cxo_properties}.
\\
Comments on individual sources:\\
\object[COUP 0440]{COUP\,440}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0442]{COUP\,442}.\ Fitting procedure failed to constrain $N_\mathrm{H}$, that was fixed to 20. \\
\object[COUP 0443]{COUP\,443}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0496]{COUP\,496}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0509]{COUP\,509}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0582]{COUP\,582}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV. \\
\object[COUP 0632]{COUP\,632}.\ Fitting procedure failed to constrain $kT$, that was fixed to 15\,keV.
}
\label{omc1s_cxo_properties}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE 5

\begin{deluxetable}{ccc}
\tablecaption{Statistics of the membership classification of COUP sources in BN-KL and OMC-1S regions.}
\tablewidth{0pt}
\tablehead{
Membership classification & BN-KL   & OMC-1S \\
(1)       & (2)     & (3) }
\startdata
ONC       & 21      & 23 \\
OMC       & 22      & 29 \\
OMC or EG? & \nodata & 7 \\
Unc.      & \nodata & 1 \\
\multicolumn{3}{c}{\hrulefill}\\
Total     & 43      & 60\\
OMC\,+\,OMC or EG? & 22      & 36 \\
OMC\,+\,OMC or EG? with $L_{\rm h,c}$ & 21     & 32
\enddata
\tablecomments{~\\
Column (1) provides the membership classification established by \citet{getman05a}, 
where `ONC', `OMC', `EG', and `Unc', stand for ONC source, OMC source, extragalactic source, 
and uncertain case. We extend here the `OMC' classification to sources without optical 
counterpart and with $\log N_{\rm H} \ge 22$, which are not classified 'EG' by \citep{getman05a}.\\
Columns (2) and (3) give the corresponding number of COUP sources with this membership classification for BN-KL and OMC-1S, respectively.}
\label{statistics}
\end{deluxetable}
